Utilitarian Opacity Model for Aggregate Particles in Protoplanetary Nebulae and Exoplanet Atmospheres

As small solid grains grow into larger ones in protoplanetary nebulae, or in the cloudy atmospheres of exoplanets, they generally form porous aggregates rather than solid spheres. A number of previous studies have used highly sophisticated schemes to calculate opacity models for irregular, porous particles with size much smaller than a wavelength. However, mere growth itself can affect the opacity of the medium in far more significant ways than the detailed compositional and/or structural differences between grain constituents once aggregate particle sizes exceed the relevant wavelengths. This physics is not new; our goal here is to provide a model that provides physical insight and is simple to use in the increasing number of protoplanetary nebula evolution, and exoplanet atmosphere, models appearing in recent years, yet quantitatively captures the main radiative properties of mixtures of particles of arbitrary size, porosity, and composition. The model is a simple combination of effective medium theory with small-particle closed-form expressions, combined with suitably chosen transitions to geometric optics behavior. Calculations of wavelength-dependent emission and Rosseland mean opacity are shown and compared with Mie theory. The model's fidelity is very good in all comparisons we have made, except in cases involving pure metal particles or monochromatic opacities for solid particles with size comparable to the wavelength.

==> (inline-ps-0) <==
 newpath  0 0 moveto 3 0 lineto 1.5 2.598 lineto closepath fill

==> (inline-ps-1) <==
 newpath  1.5  0 moveto 3 2.598 lineto 0 2.598 lineto closepath fill

==> (inline-ps-2) <==
 newpath  2.0  0 moveto 3.5 2.0 lineto 2.0 4 lineto 0.5 2.0 
lineto closepath fill
